Continuum limit of a qubit-regularized SU(3) lattice gauge theory on a plaquette chain

We show that a simple qubit-regularized $\mathrm{SU}(3)$ lattice gauge theory on a plaquette chain admits a continuum limit with massive gauge-invariant excitations, providing a minimal toy model of strong interactions without quarks. By mapping the plaquette-chain Hamiltonian to the three-state quantum clock model in a magnetic field, we demonstrate that the theory can be tuned to a continuum limit governed at short distances by the $\mathbb{Z}_3$ parafermion conformal field theory, which serves as the ultraviolet fixed point. A small relevant magnetic perturbation then drives the system to a massive continuum quantum field theory in the infrared, featuring relativistic particles. In this continuum theory we compute two universal ratios: the mass ratio of the lightest massive particles with opposite charge conjugation, $m^{-}/m^{+} = 1.459(2)$, and $\sqrt{\sigma}/m^{+} = 0.2648(2)$, where $\sigma$ denotes the string tension between a static quark and antiquark.

==> (inline-0) <==
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=24\,,\ \mu=0.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -5.850916e+01 & 7.87e-05 & 0 & 0 \\
1 & -5.841808e+01 & 7.48e-05 & 1 & 0 \\
2 & -5.773844e+01 & 8.34e-05 & 1 & 1 \\
3 & -5.773844e+01 & 8.46e-05 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=24\,,\ \mu=0.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -5.841808e+01 & 7.53e-05 & 1 & 0 \\
2 & -5.773844e+01 & 7.49e-05 & 1 & 1 \\
3 & -5.773844e+01 & 8.43e-05 & 1 & 1 \\
4 & -5.760537e+01 & 1.05e-04 & 2 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=24\,,\ \mu=0.5\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -5.850950e+01 & 7.63e-05 & 0 & 0 \\
1 & -5.842190e+01 & 7.48e-05 & 1 & 0 \\
2 & -5.774067e+01 & 8.45e-05 & 1 & 1 \\
3 & -5.774067e+01 & 7.56e-05 & 1 & 1 \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=24\,,\ \mu=0.5\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -5.841395e+01 & 7.57e-05 & 1 & 0 \\
2 & -5.773625e+01 & 8.16e-05 & 1 & 1 \\
3 & -5.773625e+01 & 7.72e-05 & 1 & 1 \\
4 & -5.760569e+01 & 1.05e-04 & 2 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=24\,,\ \mu=0.75\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -5.851074e+01 & 7.61e-05 & 0 & 0 \\
1 & -5.842541e+01 & 7.73e-05 & 1 & 0 \\
2 & -5.774322e+01 & 8.41e-05 & 1 & 1 \\
3 & -5.774322e+01 & 7.99e-05 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=24\,,\ \mu=0.75\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -5.840928e+01 & 7.50e-05 & 1 & 0 \\
2 & -5.773380e+01 & 7.51e-05 & 1 & 1 \\
3 & -5.773380e+01 & 8.47e-05 & 1 & 1 \\
4 & -5.760607e+01 & 1.05e-04 & 2 & 0 \\
\BotRule
\end{tabular}
\end{table*}

\begin{table*}[h]
\centering
\renewcommand{\arraystretch}{1.4}
\setlength{\tabcolsep}{4pt}

\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=24\,,\ \mu=1.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -5.851398e+01 & 7.48e-05 & 0 & 0 \\
1 & -5.842862e+01 & 7.65e-05 & 1 & 0 \\
2 & -5.774670e+01 & 8.33e-05 & 1 & 1 \\
3 & -5.774670e+01 & 8.17e-05 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=24\,,\ \mu=1.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -5.840303e+01 & 7.63e-05 & 1 & 0 \\
2 & -5.773058e+01 & 8.33e-05 & 1 & 1 \\
3 & -5.773058e+01 & 7.69e-05 & 1 & 1 \\
4 & -5.707537e+01 & 2.46e-03 & 1 & 2 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=24\,,\ \mu=2.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -5.856628e+01 & 7.62e-05 & 0 & 0 \\
1 & -5.841944e+01 & 7.66e-05 & 1 & 0 \\
2 & -5.777049e+01 & 7.50e-05 & 1 & 1 \\
3 & -5.777049e+01 & 8.23e-05 & 1 & 1 \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=24\,,\ \mu=2.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -5.836352e+01 & 7.73e-05 & 1 & 0 \\
2 & -5.771176e+01 & 7.97e-05 & 1 & 1 \\
3 & -5.771176e+01 & 8.53e-05 & 1 & 1 \\
4 & -5.709239e+01 & 2.72e-03 & 1 & 2 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=24\,,\ \mu=3.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -5.868241e+01 & 7.31e-05 & 0 & 0 \\
1 & -5.837771e+01 & 7.69e-05 & 1 & 0 \\
2 & -5.781290e+01 & 7.56e-05 & 1 & 1 \\
3 & -5.781290e+01 & 7.82e-05 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=24\,,\ \mu=3.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -5.830300e+01 & 7.51e-05 & 1 & 0 \\
2 & -5.768912e+01 & 3.04e-04 & 1 & 1 \\
3 & -5.768912e+01 & 2.51e-04 & 1 & 1 \\
4 & -5.712302e+01 & 2.03e-04 & 1 & 2 \\
\BotRule
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=24\,,\ \mu=4.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -5.885019e+01 & 7.31e-05 & 0 & 0 \\
1 & -5.832573e+01 & 7.55e-05 & 1 & 0 \\
2 & -5.787899e+01 & 7.63e-05 & 1 & 1 \\
3 & -5.787899e+01 & 7.54e-05 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=24\,,\ \mu=4.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -5.822457e+01 & 7.74e-05 & 1 & 0 \\
2 & -5.767407e+01 & 4.82e-03 & 1 & 1 \\
3 & -5.767414e+01 & 1.57e-03 & 1 & 1 \\
4 & -5.717168e+01 & 6.85e-04 & 1 & 2 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=24\,,\ \mu=7.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -5.964230e+01 & 7.15e-05 & 0 & 0 \\
1 & -5.845812e+01 & 7.67e-05 & 1 & 0 \\
2 & -5.827234e+01 & 7.55e-05 & 1 & 1 \\
3 & -5.827234e+01 & 7.53e-05 & 1 & 1 \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=24\,,\ \mu=7.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -5.800538e+01 & 7.49e-05 & 1 & 0 \\
2 & -5.782229e+01 & 7.94e-05 & 1 & 1 \\
3 & -5.782229e+01 & 7.44e-05 & 1 & 1 \\
4 & -5.724916e+01 & 1.88e-04 & 1 & 2 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=24\,,\ \mu=8.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -6.000141e+01 & 7.42e-05 & 0 & 0 \\
1 & -5.864163e+01 & 7.41e-05 & 1 & 0 \\
2 & -5.848177e+01 & 7.56e-05 & 1 & 1 \\
3 & -5.848177e+01 & 7.52e-05 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=24\,,\ \mu=8.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -5.808616e+01 & 7.67e-05 & 1 & 0 \\
2 & -5.796069e+01 & 7.60e-05 & 1 & 1 \\
3 & -5.796069e+01 & 7.55e-05 & 1 & 1 \\
4 & -5.765286e+01 & 3.86e-04 & 1 & 2 \\
\BotRule
\end{tabular}
\end{table*}

\begin{table*}[h]
\centering
\renewcommand{\arraystretch}{1.3}
\setlength{\tabcolsep}{4pt}

\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=24\,,\ \mu=10.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -6.086137e+01 & 3.14e-04 & 0 & 0 \\
1 & -5.915841e+01 & 7.50e-05 & 1 & 0 \\
2 & -5.903077e+01 & 7.58e-05 & 1 & 1 \\
3 & -5.903077e+01 & 7.63e-05 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=24\,,\ \mu=10.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -5.846969e+01 & 7.65e-05 & 1 & 0 \\
2 & -5.837711e+01 & 7.63e-05 & 1 & 1 \\
3 & -5.837711e+01 & 7.47e-05 & 1 & 1 \\
4 & -5.812171e+01 & 7.58e-05 & 1 & 2 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=24\,,\ \mu=12.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -6.190946e+01 & 4.63e-04 & 0 & 0 \\
1 & -5.986487e+01 & 7.61e-05 & 1 & 0 \\
2 & -5.975859e+01 & 7.58e-05 & 1 & 1 \\
3 & -5.975859e+01 & 7.63e-05 & 1 & 1 \\
4 & -5.947145e+01 & 7.56e-05 & 1 & 2 \\
5 & -5.947145e+01 & 7.72e-05 & 1 & 2 \\
6 & -5.906790e+01 & 7.43e-05 & 1 & 3 \\
7 & -5.906790e+01 & 7.47e-05 & 1 & 3 \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=24\,,\ \mu=12.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -5.905819e+01 & 2.00e-04 & 1 & 0 \\
2 & -5.898151e+01 & 1.09e-04 & 1 & 1 \\
3 & -5.898151e+01 & 8.82e-05 & 1 & 1 \\
4 & -5.876468e+01 & 8.54e-05 & 1 & 2 \\
5 & -5.876468e+01 & 7.74e-05 & 1 & 2 \\
6 & -5.843921e+01 & 7.43e-05 & 1 & 3 \\
7 & -5.843921e+01 & 7.79e-05 & 1 & 3 \\
8 & -5.803885e+01 & 1.83e-03 & 1 & 4 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=24\,,\ \mu=14.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -6.314472e+01 & 5.75e-04 & 0 & 0 \\
1 & -6.075872e+01 & 1.26e-04 & 1 & 0 \\
2 & -6.066815e+01 & 7.64e-05 & 1 & 1 \\
3 & -6.066815e+01 & 1.04e-04 & 1 & 1 \\
4 & -6.041801e+01 & 7.95e-05 & 1 & 2 \\
5 & -6.041801e+01 & 8.31e-05 & 1 & 2 \\
6 & -6.005622e+01 & 7.73e-05 & 1 & 3 \\
7 & -6.005622e+01 & 7.74e-05 & 1 & 3 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=24\,,\ \mu=14.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -5.984086e+01 & 8.47e-04 & 1 & 0 \\
2 & -5.977547e+01 & 2.80e-04 & 1 & 1 \\
3 & -5.977547e+01 & 3.85e-04 & 1 & 1 \\
4 & -5.958829e+01 & 1.40e-04 & 1 & 2 \\
5 & -5.958829e+01 & 1.92e-04 & 1 & 2 \\
6 & -5.930195e+01 & 1.02e-04 & 1 & 3 \\
7 & -5.930195e+01 & 9.17e-05 & 1 & 3 \\
8 & -5.894418e+01 & 7.69e-05 & 1 & 4 \\
\BotRule
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=32\,,\ \mu=0.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -7.798574e+01 & 1.23e-04 & 0 & 0 \\
1 & -7.791749e+01 & 1.11e-04 & 1 & 0 \\
2 & -7.740734e+01 & 2.80e-04 & 1 & 1 \\
3 & -7.740734e+01 & 2.24e-04 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=32\,,\ \mu=0.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -7.791749e+01 & 9.06e-05 & 1 & 0 \\
2 & -7.740734e+01 & 2.55e-04 & 1 & 1 \\
3 & -7.740734e+01 & 2.38e-04 & 1 & 1 \\
4 & -7.730700e+01 & 3.90e-04 & 2 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=32\,,\ \mu=0.5\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -7.798599e+01 & 1.22e-04 & 0 & 0 \\
1 & -7.792037e+01 & 1.12e-04 & 1 & 0 \\
2 & -7.740901e+01 & 2.78e-04 & 1 & 1 \\
3 & -7.740901e+01 & 2.13e-04 & 1 & 1 \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=32\,,\ \mu=0.5\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -7.791439e+01 & 9.10e-05 & 1 & 0 \\
2 & -7.740569e+01 & 2.36e-04 & 1 & 1 \\
3 & -7.740569e+01 & 2.59e-04 & 1 & 1 \\
4 & -7.708089e+01 & 5.60e-04 & 1 & 2 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=32\,,\ \mu=0.75\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -7.798693e+01 & 1.20e-04 & 0 & 0 \\
1 & -7.792300e+01 & 1.16e-04 & 1 & 0 \\
2 & -7.741093e+01 & 2.69e-04 & 1 & 1 \\
3 & -7.741093e+01 & 2.50e-04 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=32\,,\ \mu=0.75\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -7.791088e+01 & 9.10e-05 & 1 & 0 \\
2 & -7.740385e+01 & 2.05e-04 & 1 & 1 \\
3 & -7.740385e+01 & 2.79e-04 & 1 & 1 \\
4 & -7.708089e+01 & 5.80e-04 & 1 & 2 \\
\BotRule
\end{tabular}
\end{table*}

\begin{table*}[h]
\centering
\renewcommand{\arraystretch}{1.3}
\setlength{\tabcolsep}{4pt}

\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=32\,,\ \mu=1.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -7.798935e+01 & 1.17e-04 & 0 & 0 \\
1 & -7.792541e+01 & 1.18e-04 & 1 & 0 \\
2 & -7.741354e+01 & 2.75e-04 & 1 & 1 \\
3 & -7.741354e+01 & 2.14e-04 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=32\,,\ \mu=1.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -7.790619e+01 & 9.15e-05 & 1 & 0 \\
2 & -7.740143e+01 & 2.59e-04 & 1 & 1 \\
3 & -7.740143e+01 & 2.47e-04 & 1 & 1 \\
4 & -7.690542e+01 & 1.26e-02 & 1 & 2 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=32\,,\ \mu=2.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -7.802863e+01 & 9.01e-05 & 0 & 0 \\
1 & -7.791855e+01 & 1.18e-04 & 1 & 0 \\
2 & -7.743143e+01 & 2.06e-04 & 1 & 1 \\
3 & -7.743143e+01 & 2.58e-04 & 1 & 1 \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=32\,,\ \mu=2.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -7.787651e+01 & 9.05e-05 & 1 & 0 \\
2 & -7.738724e+01 & 2.92e-04 & 1 & 1 \\
3 & -7.738724e+01 & 2.32e-04 & 1 & 1 \\
4 & -7.691892e+01 & 2.05e-02 & 1 & 2 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=32\,,\ \mu=3.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -7.811585e+01 & 8.66e-05 & 0 & 0 \\
1 & -7.788732e+01 & 1.22e-04 & 1 & 0 \\
2 & -7.746336e+01 & 2.21e-04 & 1 & 1 \\
3 & -7.746336e+01 & 2.09e-04 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=32\,,\ \mu=3.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -7.783103e+01 & 9.31e-05 & 1 & 0 \\
2 & -7.736999e+01 & 3.06e-04 & 1 & 1 \\
3 & -7.736998e+01 & 2.70e-03 & 1 & 1 \\
4 & -7.694256e+01 & 8.07e-04 & 1 & 2 \\
\BotRule
\end{tabular}

\end{table*}

\begin{table*}[h]
\centering
\renewcommand{\arraystretch}{1.3}
\setlength{\tabcolsep}{4pt}

\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=32\,,\ \mu=4.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -7.824189e+01 & 8.45e-05 & 0 & 0 \\
1 & -7.784850e+01 & 1.37e-04 & 1 & 0 \\
2 & -7.751316e+01 & 2.02e-04 & 1 & 1 \\
3 & -7.751316e+01 & 1.52e-04 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=32\,,\ \mu=4.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -7.777206e+01 & 9.95e-05 & 1 & 0 \\
2 & -7.735808e+01 & 4.53e-04 & 1 & 1 \\
3 & -7.735807e+01 & 2.07e-03 & 1 & 1 \\
4 & -7.697850e+01 & 7.03e-04 & 1 & 2 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=32\,,\ \mu=5.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -7.840443e+01 & 8.44e-05 & 0 & 0 \\
1 & -7.782533e+01 & 1.54e-04 & 1 & 0 \\
2 & -7.758505e+01 & 9.46e-04 & 1 & 1 \\
3 & -7.758505e+01 & 2.00e-04 & 1 & 1 \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=32\,,\ \mu=5.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -7.770339e+01 & 1.16e-04 & 1 & 0 \\
2 & -7.736346e+01 & 6.83e-04 & 1 & 1 \\
3 & -7.736220e+01 & 2.01e-03 & 1 & 1 \\
4 & -7.703176e+01 & 6.07e-04 & 1 & 2 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=32\,,\ \mu=6.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -7.860298e+01 & 8.60e-05 & 0 & 0 \\
1 & -7.785674e+01 & 1.39e-04 & 1 & 0 \\
2 & -7.768288e+01 & 6.85e-04 & 1 & 1 \\
3 & -7.768288e+01 & 1.24e-04 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=32\,,\ \mu=6.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -7.763505e+01 & 1.53e-04 & 1 & 0 \\
2 & -7.739713e+01 & 1.74e-03 & 1 & 1 \\
3 & -7.739688e+01 & 1.20e-03 & 1 & 1 \\
4 & -7.704389e+01 & 2.80e-03 & 1 & 2 \\
\BotRule
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=32\,,\ \mu=7.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -7.883735e+01 & 8.54e-05 & 0 & 0 \\
1 & -7.794991e+01 & 1.11e-04 & 1 & 0 \\
2 & -7.780968e+01 & 1.13e-04 & 1 & 1 \\
3 & -7.780968e+01 & 8.98e-05 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=32\,,\ \mu=7.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -7.760402e+01 & 1.99e-04 & 1 & 0 \\
2 & -7.746474e+01 & 2.62e-04 & 1 & 1 \\
3 & -7.746474e+01 & 2.04e-04 & 1 & 1 \\
4 & -7.703667e+01 & 8.02e-04 & 1 & 2 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=32\,,\ \mu=8.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -7.910746e+01 & 1.03e-04 & 0 & 0 \\
1 & -7.808847e+01 & 9.34e-05 & 1 & 0 \\
2 & -7.796758e+01 & 8.98e-05 & 1 & 1 \\
3 & -7.796758e+01 & 9.33e-05 & 1 & 1 \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=32\,,\ \mu=8.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -7.766163e+01 & 1.76e-04 & 1 & 0 \\
2 & -7.756689e+01 & 2.03e-04 & 1 & 1 \\
3 & -7.756689e+01 & 1.80e-04 & 1 & 1 \\
4 & -7.733444e+01 & 3.12e-04 & 1 & 2 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=32\,,\ \mu=10.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -7.975458e+01 & 1.11e-04 & 0 & 0 \\
1 & -7.847839e+01 & 8.84e-05 & 1 & 0 \\
2 & -7.838149e+01 & 8.98e-05 & 1 & 1 \\
3 & -7.838149e+01 & 9.01e-05 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=32\,,\ \mu=10.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -7.794557e+01 & 1.71e-04 & 1 & 0 \\
2 & -7.787576e+01 & 1.14e-04 & 1 & 1 \\
3 & -7.787576e+01 & 1.34e-04 & 1 & 1 \\
4 & -7.768242e+01 & 1.56e-04 & 1 & 2 \\
\BotRule
\end{tabular}

\end{table*}

\begin{table*}[h]
\centering
\renewcommand{\arraystretch}{1.3}
\setlength{\tabcolsep}{4pt}

\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=32\,,\ \mu=12.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -8.054374e+01 & 6.41e-04 & 0 & 0 \\
1 & -7.901139e+01 & 9.12e-05 & 1 & 0 \\
2 & -7.893035e+01 & 9.26e-05 & 1 & 1 \\
3 & -7.893035e+01 & 9.21e-05 & 1 & 1 \\
4 & -7.871034e+01 & 9.04e-05 & 1 & 2 \\
5 & -7.871034e+01 & 8.99e-05 & 1 & 2 \\
6 & -7.839795e+01 & 9.20e-05 & 1 & 3 \\
7 & -7.839795e+01 & 9.17e-05 & 1 & 3 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=32\,,\ \mu=12.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -7.838342e+01 & 8.79e-05 & 1 & 0 \\
2 & -7.832538e+01 & 9.23e-05 & 1 & 1 \\
3 & -7.832538e+01 & 8.97e-05 & 1 & 1 \\
4 & -7.816059e+01 & 9.71e-05 & 1 & 2 \\
5 & -7.816059e+01 & 9.69e-05 & 1 & 2 \\
6 & -7.791121e+01 & 1.06e-04 & 1 & 3 \\
7 & -7.791121e+01 & 1.04e-04 & 1 & 3 \\
8 & -7.761681e+01 & 2.65e-03 & 1 & 4 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=32\,,\ \mu=14.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -8.147438e+01 & 1.30e-03 & 0 & 0 \\
1 & -7.968590e+01 & 8.14e-04 & 1 & 0 \\
2 & -7.961647e+01 & 5.57e-04 & 1 & 1 \\
3 & -7.961647e+01 & 1.21e-04 & 1 & 1 \\
4 & -7.942376e+01 & 1.74e-04 & 1 & 2 \\
5 & -7.942376e+01 & 1.60e-04 & 1 & 2 \\
6 & -7.914210e+01 & 1.08e-04 & 1 & 3 \\
7 & -7.914210e+01 & 1.04e-04 & 1 & 3 \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=32\,,\ \mu=14.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -7.896675e+01 & 3.71e-04 & 1 & 0 \\
2 & -7.891701e+01 & 2.13e-04 & 1 & 1 \\
3 & -7.891701e+01 & 1.69e-04 & 1 & 1 \\
4 & -7.877402e+01 & 1.42e-04 & 1 & 2 \\
5 & -7.877402e+01 & 1.43e-04 & 1 & 2 \\
6 & -7.855342e+01 & 9.87e-05 & 1 & 3 \\
7 & -7.855342e+01 & 9.23e-05 & 1 & 3 \\
8 & -7.827426e+01 & 1.93e-04 & 1 & 4 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=48\,,\ \mu=0.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.169503e+02 & 5.94e-04 & 0 & 0 \\
1 & -1.169048e+02 & 4.96e-04 & 1 & 0 \\
2 & -1.165645e+02 & 1.32e-03 & 1 & 1 \\
3 & -1.166746e+02 & 1.48e-03 & 2 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=48\,,\ \mu=0.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.169048e+02 & 2.84e-04 & 1 & 0 \\
2 & -1.165645e+02 & 1.07e-03 & 1 & 1 \\
3 & -1.165645e+02 & 1.26e-03 & 1 & 1 \\
4 & -1.164973e+02 & 1.86e-03 & 2 & 0 \\
\BotRule
\end{tabular}
\caption{Low energy spectrum of the quantum clock model at various values of $\mu = h^{15/28} L$ in the two charge-conjugation sectors at $L=32$.}
\end{table*}

\begin{table*}[h]
\centering
\renewcommand{\arraystretch}{1.3}
\setlength{\tabcolsep}{4pt}

\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=48\,,\ \mu=0.5\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.169504e+02 & 5.93e-04 & 0 & 0 \\
1 & -1.169067e+02 & 5.15e-04 & 1 & 0 \\
2 & -1.165657e+02 & 1.30e-03 & 1 & 1 \\
3 & -1.165657e+02 & 1.06e-03 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=48\,,\ \mu=0.5\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.169027e+02 & 2.86e-04 & 1 & 0 \\
2 & -1.165634e+02 & 1.02e-03 & 1 & 1 \\
3 & -1.165634e+02 & 1.30e-03 & 1 & 1 \\
4 & -1.162260e+02 & 7.72e-03 & 1 & 2 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=48\,,\ \mu=0.75\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.169510e+02 & 5.78e-04 & 0 & 0 \\
1 & -1.169085e+02 & 5.58e-04 & 1 & 0 \\
2 & -1.165669e+02 & 1.23e-03 & 1 & 1 \\
3 & -1.165669e+02 & 1.19e-03 & 1 & 1 \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=48\,,\ \mu=0.75\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.169004e+02 & 2.84e-04 & 1 & 0 \\
2 & -1.165622e+02 & 1.30e-03 & 1 & 1 \\
3 & -1.165622e+02 & 1.04e-03 & 1 & 1 \\
4 & -1.164975e+02 & 1.85e-03 & 2 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=48\,,\ \mu=1.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.169527e+02 & 5.62e-04 & 0 & 0 \\
1 & -1.169101e+02 & 5.65e-04 & 1 & 0 \\
2 & -1.165687e+02 & 1.10e-03 & 1 & 1 \\
3 & -1.165687e+02 & 1.27e-03 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=48\,,\ \mu=1.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.168973e+02 & 2.91e-04 & 1 & 0 \\
2 & -1.165606e+02 & 1.30e-03 & 1 & 1 \\
3 & -1.165606e+02 & 1.08e-03 & 1 & 1 \\
4 & -1.162259e+02 & 1.85e-02 & 1 & 2 \\
\BotRule
\end{tabular}

\end{table*}

\begin{table*}[h]
\centering
\renewcommand{\arraystretch}{1.3}
\setlength{\tabcolsep}{4pt}

\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=48\,,\ \mu=2.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.169789e+02 & 3.36e-04 & 0 & 0 \\
1 & -1.169055e+02 & 5.57e-04 & 1 & 0 \\
2 & -1.165806e+02 & 1.21e-03 & 1 & 1 \\
3 & -1.165806e+02 & 9.61e-04 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=48\,,\ \mu=2.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.168774e+02 & 3.12e-04 & 1 & 0 \\
2 & -1.165511e+02 & 1.22e-03 & 1 & 1 \\
3 & -1.165511e+02 & 1.32e-03 & 1 & 1 \\
4 & -1.164995e+02 & 1.85e-03 & 2 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=48\,,\ \mu=3.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.170371e+02 & 1.86e-04 & 0 & 0 \\
1 & -1.168848e+02 & 5.80e-04 & 1 & 0 \\
2 & -1.166020e+02 & 9.27e-04 & 1 & 1 \\
3 & -1.166020e+02 & 1.06e-03 & 1 & 1 \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=48\,,\ \mu=3.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.168470e+02 & 3.51e-04 & 1 & 0 \\
2 & -1.165394e+02 & 1.51e-03 & 1 & 1 \\
3 & -1.165394e+02 & 2.49e-03 & 1 & 1 \\
4 & -1.162528e+02 & 4.28e-03 & 1 & 2 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=48\,,\ \mu=4.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.171213e+02 & 1.21e-04 & 0 & 0 \\
1 & -1.168590e+02 & 6.77e-04 & 1 & 0 \\
2 & -1.166354e+02 & 8.23e-04 & 1 & 1 \\
3 & -1.166354e+02 & 9.01e-04 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=48\,,\ \mu=4.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.168076e+02 & 3.99e-04 & 1 & 0 \\
2 & -1.165309e+02 & 4.85e-03 & 1 & 1 \\
3 & -1.165310e+02 & 1.24e-03 & 1 & 1 \\
4 & -1.162765e+02 & 3.10e-03 & 1 & 2 \\
\BotRule
\end{tabular}

\end{table*}

\begin{table*}[h]
\centering
\renewcommand{\arraystretch}{1.3}
\setlength{\tabcolsep}{4pt}

\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=48\,,\ \mu=5.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.172299e+02 & 1.07e-04 & 0 & 0 \\
1 & -1.168439e+02 & 7.54e-04 & 1 & 0 \\
2 & -1.166836e+02 & 8.06e-04 & 1 & 1 \\
3 & -1.166836e+02 & 5.99e-04 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=48\,,\ \mu=5.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.167617e+02 & 5.43e-04 & 1 & 0 \\
2 & -1.165336e+02 & 3.27e-03 & 1 & 1 \\
3 & -1.165338e+02 & 1.61e-03 & 1 & 1 \\
4 & -1.165321e+02 & 2.59e-03 & 2 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=48\,,\ \mu=6.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.173626e+02 & 1.06e-04 & 0 & 0 \\
1 & -1.168655e+02 & 6.75e-04 & 1 & 0 \\
2 & -1.167492e+02 & 6.32e-04 & 1 & 1 \\
3 & -1.167492e+02 & 5.03e-04 & 1 & 1 \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=48\,,\ \mu=6.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.167156e+02 & 7.27e-04 & 1 & 0 \\
2 & -1.165550e+02 & 2.35e-03 & 1 & 1 \\
3 & -1.165549e+02 & 1.82e-03 & 1 & 1 \\
4 & -1.165551e+02 & 1.81e-03 & 2 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=48\,,\ \mu=7.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.175193e+02 & 1.11e-04 & 0 & 0 \\
1 & -1.169282e+02 & 5.06e-04 & 1 & 0 \\
2 & -1.168343e+02 & 5.08e-04 & 1 & 1 \\
3 & -1.168343e+02 & 3.62e-04 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=48\,,\ \mu=7.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.166932e+02 & 9.90e-04 & 1 & 0 \\
2 & -1.165991e+02 & 1.02e-03 & 1 & 1 \\
3 & -1.165991e+02 & 1.29e-03 & 1 & 1 \\
4 & -1.163153e+02 & 3.44e-03 & 1 & 2 \\
\BotRule
\end{tabular}
\caption{Low energy spectrum of the quantum clock model at various values of $\mu = h^{15/28} L$ in the two charge-conjugation sectors at $L=48$.}
\end{table*}

\begin{table*}[h]
\centering
\renewcommand{\arraystretch}{1.3}
\setlength{\tabcolsep}{4pt}

\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=48\,,\ \mu=8.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.176999e+02 & 1.17e-04 & 0 & 0 \\
1 & -1.170213e+02 & 3.67e-04 & 1 & 0 \\
2 & -1.169402e+02 & 3.85e-04 & 1 & 1 \\
3 & -1.169402e+02 & 2.68e-04 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=48\,,\ \mu=8.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.167296e+02 & 8.97e-04 & 1 & 0 \\
2 & -1.166661e+02 & 9.83e-04 & 1 & 1 \\
3 & -1.166661e+02 & 9.52e-04 & 1 & 1 \\
4 & -1.165107e+02 & 1.44e-03 & 1 & 2 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=48\,,\ \mu=10.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.181329e+02 & 1.46e-04 & 0 & 0 \\
1 & -1.172831e+02 & 2.20e-04 & 1 & 0 \\
2 & -1.172179e+02 & 2.13e-04 & 1 & 1 \\
3 & -1.172179e+02 & 1.67e-04 & 1 & 1 \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=48\,,\ \mu=10.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.169165e+02 & 9.40e-04 & 1 & 0 \\
2 & -1.168699e+02 & 5.36e-04 & 1 & 1 \\
3 & -1.168699e+02 & 7.61e-04 & 1 & 1 \\
4 & -1.167404e+02 & 8.35e-04 & 1 & 2 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=48\,,\ \mu=12.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.186612e+02 & 1.08e-04 & 0 & 0 \\
1 & -1.176408e+02 & 1.35e-04 & 1 & 0 \\
2 & -1.175861e+02 & 1.27e-04 & 1 & 1 \\
3 & -1.175861e+02 & 1.22e-04 & 1 & 1 \\
4 & -1.174371e+02 & 1.51e-04 & 1 & 2 \\
5 & -1.174371e+02 & 1.63e-04 & 1 & 2 \\
6 & -1.172242e+02 & 1.66e-04 & 1 & 3 \\
7 & -1.172242e+02 & 1.71e-04 & 1 & 3 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=48\,,\ \mu=12.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.172062e+02 & 5.92e-04 & 1 & 0 \\
2 & -1.171674e+02 & 6.17e-04 & 1 & 1 \\
3 & -1.171674e+02 & 3.69e-04 & 1 & 1 \\
4 & -1.170568e+02 & 4.66e-04 & 1 & 2 \\
5 & -1.170568e+02 & 5.64e-04 & 1 & 2 \\
6 & -1.168885e+02 & 6.00e-04 & 1 & 3 \\
7 & -1.168885e+02 & 6.18e-04 & 1 & 3 \\
8 & -1.166947e+02 & 2.41e-03 & 1 & 4 \\
\BotRule
\end{tabular}

\end{table*}

\begin{table*}[h]
\centering
\renewcommand{\arraystretch}{1.3}
\setlength{\tabcolsep}{4pt}

\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=48\,,\ \mu=14.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.192846e+02 & 3.26e-03 & 0 & 0 \\
1 & -1.180936e+02 & 2.74e-04 & 1 & 0 \\
2 & -1.180466e+02 & 1.64e-04 & 1 & 1 \\
3 & -1.180466e+02 & 2.66e-04 & 1 & 1 \\
4 & -1.179156e+02 & 1.74e-04 & 1 & 2 \\
5 & -1.179156e+02 & 1.34e-04 & 1 & 2 \\
6 & -1.177228e+02 & 1.34e-04 & 1 & 3 \\
7 & -1.177228e+02 & 1.36e-04 & 1 & 3 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=48\,,\ \mu=14.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.175929e+02 & 3.33e-03 & 1 & 0 \\
2 & -1.175595e+02 & 2.33e-03 & 1 & 1 \\
3 & -1.175595e+02 & 5.65e-04 & 1 & 1 \\
4 & -1.174633e+02 & 2.62e-04 & 1 & 2 \\
5 & -1.174633e+02 & 9.86e-04 & 1 & 2 \\
6 & -1.173139e+02 & 3.41e-04 & 1 & 3 \\
7 & -1.173139e+02 & 3.85e-04 & 1 & 3 \\
8 & -1.171233e+02 & 5.23e-04 & 1 & 4 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=64\,,\ \mu=0.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.559204e+02 & 1.57e-03 & 0 & 0 \\
1 & -1.558864e+02 & 1.35e-03 & 1 & 0 \\
2 & -1.556312e+02 & 2.57e-03 & 1 & 1 \\
3 & -1.557142e+02 & 3.60e-03 & 2 & 0 \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=64\,,\ \mu=0.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.558864e+02 & 7.38e-04 & 1 & 0 \\
2 & -1.556312e+02 & 2.65e-03 & 1 & 1 \\
3 & -1.556312e+02 & 3.02e-03 & 1 & 1 \\
4 & -1.555806e+02 & 4.44e-03 & 2 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=64\,,\ \mu=0.5\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.559206e+02 & 1.56e-03 & 0 & 0 \\
1 & -1.558878e+02 & 1.37e-03 & 1 & 0 \\
2 & -1.556320e+02 & 2.99e-03 & 1 & 1 \\
3 & -1.556320e+02 & 2.83e-03 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=64\,,\ \mu=0.5\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.558848e+02 & 7.43e-04 & 1 & 0 \\
2 & -1.556303e+02 & 2.47e-03 & 1 & 1 \\
3 & -1.556303e+02 & 3.14e-03 & 1 & 1 \\
4 & -1.555806e+02 & 4.44e-03 & 2 & 0 \\
\BotRule
\end{tabular}
\caption{Low energy spectrum of the quantum clock model at various values of $\mu = h^{15/28} L$ in the two charge-conjugation sectors at $L=48$.}
\end{table*}

\begin{table*}[h]
\centering
\renewcommand{\arraystretch}{1.3}
\setlength{\tabcolsep}{4pt}

\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=64\,,\ \mu=0.75\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.559210e+02 & 1.52e-03 & 0 & 0 \\
1 & -1.558891e+02 & 1.46e-03 & 1 & 0 \\
2 & -1.556330e+02 & 3.15e-03 & 1 & 1 \\
3 & -1.556330e+02 & 2.51e-03 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=64\,,\ \mu=0.75\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.558831e+02 & 7.48e-04 & 1 & 0 \\
2 & -1.556294e+02 & 3.15e-03 & 1 & 1 \\
3 & -1.556294e+02 & 2.46e-03 & 1 & 1 \\
4 & -1.555807e+02 & 4.42e-03 & 2 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=64\,,\ \mu=1.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.559222e+02 & 1.46e-03 & 0 & 0 \\
1 & -1.558903e+02 & 1.46e-03 & 1 & 0 \\
2 & -1.556343e+02 & 2.94e-03 & 1 & 1 \\
3 & -1.556343e+02 & 2.78e-03 & 1 & 1 \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=64\,,\ \mu=1.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.558807e+02 & 7.57e-04 & 1 & 0 \\
2 & -1.556282e+02 & 2.57e-03 & 1 & 1 \\
3 & -1.556282e+02 & 3.21e-03 & 1 & 1 \\
4 & -1.555808e+02 & 4.44e-03 & 2 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=64\,,\ \mu=2.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.559419e+02 & 8.83e-04 & 0 & 0 \\
1 & -1.558869e+02 & 1.43e-03 & 1 & 0 \\
2 & -1.556433e+02 & 2.78e-03 & 1 & 1 \\
3 & -1.556433e+02 & 2.58e-03 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=64\,,\ \mu=2.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.558658e+02 & 8.11e-04 & 1 & 0 \\
2 & -1.556210e+02 & 2.96e-03 & 1 & 1 \\
3 & -1.556210e+02 & 3.17e-03 & 1 & 1 \\
4 & -1.555821e+02 & 4.43e-03 & 2 & 0 \\
\BotRule
\end{tabular}

\end{table*}

\begin{table*}[h]
\centering
\renewcommand{\arraystretch}{1.3}
\setlength{\tabcolsep}{4pt}

\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=64\,,\ \mu=3.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.559856e+02 & 4.75e-04 & 0 & 0 \\
1 & -1.558714e+02 & 1.50e-03 & 1 & 0 \\
2 & -1.556593e+02 & 2.08e-03 & 1 & 1 \\
3 & -1.556593e+02 & 2.66e-03 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=64\,,\ \mu=3.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.558430e+02 & 9.55e-04 & 1 & 0 \\
2 & -1.556122e+02 & 3.56e-03 & 1 & 1 \\
3 & -1.556122e+02 & 2.90e-03 & 1 & 1 \\
4 & -1.555856e+02 & 4.40e-03 & 2 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=64\,,\ \mu=4.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.560488e+02 & 2.71e-04 & 0 & 0 \\
1 & -1.558521e+02 & 1.72e-03 & 1 & 0 \\
2 & -1.556844e+02 & 2.04e-03 & 1 & 1 \\
3 & -1.556844e+02 & 2.18e-03 & 1 & 1 \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=64\,,\ \mu=4.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.558134e+02 & 1.06e-03 & 1 & 0 \\
2 & -1.556057e+02 & 3.60e-03 & 1 & 1 \\
3 & -1.556055e+02 & 1.40e-02 & 1 & 1 \\
4 & -1.555933e+02 & 7.88e-03 & 2 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=64\,,\ \mu=5.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.561304e+02 & 1.71e-04 & 0 & 0 \\
1 & -1.558409e+02 & 2.06e-03 & 1 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=64\,,\ \mu=5.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.557788e+02 & 1.44e-03 & 1 & 0 \\
2 & -1.556072e+02 & 6.62e-03 & 1 & 1 \\
\BotRule
\end{tabular}

\end{table*}

\begin{table*}[h]
\centering
\renewcommand{\arraystretch}{1.3}
\setlength{\tabcolsep}{4pt}

\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=64\,,\ \mu=6.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.562300e+02 & 1.28e-04 & 0 & 0 \\
1 & -1.558574e+02 & 1.72e-03 & 1 & 0 \\
2 & -1.557701e+02 & 1.47e-03 & 1 & 1 \\
3 & -1.557701e+02 & 1.42e-03 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=64\,,\ \mu=6.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.557441e+02 & 1.86e-03 & 1 & 0 \\
2 & -1.556231e+02 & 3.97e-03 & 1 & 1 \\
3 & -1.556229e+02 & 3.51e-03 & 1 & 1 \\
4 & -1.556229e+02 & 3.59e-03 & 2 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=64\,,\ \mu=7.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.563477e+02 & 1.22e-04 & 0 & 0 \\
1 & -1.559047e+02 & 1.32e-03 & 1 & 0 \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=64\,,\ \mu=7.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.557266e+02 & 2.52e-03 & 1 & 0 \\
2 & -1.556557e+02 & 3.04e-03 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=64\,,\ \mu=8.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.564834e+02 & 1.34e-04 & 0 & 0 \\
1 & -1.559748e+02 & 9.94e-04 & 1 & 0 \\
2 & -1.559138e+02 & 9.34e-04 & 1 & 1 \\
3 & -1.559138e+02 & 8.39e-04 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=64\,,\ \mu=8.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.557532e+02 & 2.29e-03 & 1 & 0 \\
2 & -1.557055e+02 & 2.63e-03 & 1 & 1 \\
3 & -1.557055e+02 & 2.07e-03 & 1 & 1 \\
4 & -1.555889e+02 & 3.58e-03 & 1 & 2 \\
\BotRule
\end{tabular}
\caption{Low energy spectrum of the quantum clock model at various values of $\mu = h^{15/28} L$ in the two charge-conjugation sectors at $L=64$.}
\end{table*}

\begin{table*}[h]
\centering
\renewcommand{\arraystretch}{1.3}
\setlength{\tabcolsep}{4pt}

\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=64\,,\ \mu=10.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.568088e+02 & 2.39e-04 & 0 & 0 \\
1 & -1.561719e+02 & 5.89e-04 & 1 & 0 \\
2 & -1.561228e+02 & 5.87e-04 & 1 & 1 \\
3 & -1.561228e+02 & 4.57e-04 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=64\,,\ \mu=10.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.558925e+02 & 2.18e-03 & 1 & 0 \\
2 & -1.558575e+02 & 1.85e-03 & 1 & 1 \\
3 & -1.558575e+02 & 1.68e-03 & 1 & 1 \\
4 & -1.557604e+02 & 2.18e-03 & 1 & 2 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=64\,,\ \mu=12.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.572059e+02 & 1.25e-04 & 0 & 0 \\
1 & -1.564413e+02 & 3.67e-04 & 1 & 0 \\
2 & -1.564000e+02 & 3.69e-04 & 1 & 1 \\
3 & -1.564000e+02 & 3.01e-04 & 1 & 1 \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=64\,,\ \mu=12.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.561090e+02 & 1.06e-03 & 1 & 0 \\
2 & -1.560799e+02 & 9.92e-04 & 1 & 1 \\
3 & -1.560799e+02 & 9.29e-04 & 1 & 1 \\
4 & -1.559969e+02 & 1.29e-03 & 1 & 2 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=64\,,\ \mu=14.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.576747e+02 & 1.24e-04 & 0 & 0 \\
1 & -1.567820e+02 & 5.15e-03 & 1 & 0 \\
2 & -1.567467e+02 & 4.87e-03 & 1 & 1 \\
3 & -1.567468e+02 & 7.58e-03 & 1 & 1 \\
4 & -1.566478e+02 & 1.41e-03 & 1 & 2 \\
5 & -1.566478e+02 & 9.51e-03 & 1 & 2 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=64\,,\ \mu=14.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.563982e+02 & 7.24e-04 & 1 & 0 \\
2 & -1.563732e+02 & 6.01e-04 & 1 & 1 \\
3 & -1.563732e+02 & 6.14e-04 & 1 & 1 \\
4 & -1.563009e+02 & 8.28e-04 & 1 & 2 \\
5 & -1.563009e+02 & 8.15e-04 & 1 & 2 \\
6 & -1.561885e+02 & 1.14e-03 & 1 & 3 \\
\BotRule
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=80\,,\ \mu=0.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.948929e+02 & 2.99e-03 & 0 & 0 \\
1 & -1.948656e+02 & 2.50e-03 & 1 & 0 \\
2 & -1.946615e+02 & 4.71e-03 & 1 & 1 \\
3 & -1.947282e+02 & 6.46e-03 & 2 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=80\,,\ \mu=0.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.948656e+02 & 1.41e-03 & 1 & 0 \\
2 & -1.946615e+02 & 5.52e-03 & 1 & 1 \\
3 & -1.946615e+02 & 4.46e-03 & 1 & 1 \\
4 & -1.946209e+02 & 7.85e-03 & 2 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=80\,,\ \mu=0.5\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.948930e+02 & 2.98e-03 & 0 & 0 \\
1 & -1.948668e+02 & 2.58e-03 & 1 & 0 \\
2 & -1.946621e+02 & 5.50e-03 & 1 & 1 \\
3 & -1.947282e+02 & 6.47e-03 & 2 & 0 \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=80\,,\ \mu=0.5\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.948644e+02 & 1.42e-03 & 1 & 0 \\
2 & -1.946608e+02 & 5.36e-03 & 1 & 1 \\
3 & -1.946608e+02 & 4.81e-03 & 1 & 1 \\
4 & -1.946210e+02 & 7.85e-03 & 2 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=80\,,\ \mu=0.75\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.948934e+02 & 2.88e-03 & 0 & 0 \\
1 & -1.948679e+02 & 2.73e-03 & 1 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=80\,,\ \mu=0.75\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.948630e+02 & 1.80e-03 & 1 & 0 \\
2 & -1.946601e+02 & 5.56e-03 & 1 & 1 \\
\BotRule
\end{tabular}

\end{table*}

\begin{table*}[h]
\centering
\renewcommand{\arraystretch}{1.3}
\setlength{\tabcolsep}{4pt}

\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=80\,,\ \mu=1.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.948943e+02 & 2.78e-03 & 0 & 0 \\
1 & -1.948688e+02 & 2.76e-03 & 1 & 0 \\
2 & -1.946640e+02 & 5.49e-03 & 1 & 1 \\
3 & -1.946640e+02 & 4.53e-03 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=80\,,\ \mu=1.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.948611e+02 & 1.44e-03 & 1 & 0 \\
2 & -1.946591e+02 & 5.53e-03 & 1 & 1 \\
3 & -1.946591e+02 & 4.77e-03 & 1 & 1 \\
4 & -1.946211e+02 & 7.85e-03 & 2 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=80\,,\ \mu=2.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.949101e+02 & 1.69e-03 & 0 & 0 \\
1 & -1.948661e+02 & 2.70e-03 & 1 & 0 \\
2 & -1.946712e+02 & 5.18e-03 & 1 & 1 \\
3 & -1.946712e+02 & 4.34e-03 & 1 & 1 \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=80\,,\ \mu=2.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.948492e+02 & 1.53e-03 & 1 & 0 \\
2 & -1.946534e+02 & 4.74e-03 & 1 & 1 \\
3 & -1.946534e+02 & 5.94e-03 & 1 & 1 \\
4 & -1.946220e+02 & 7.84e-03 & 2 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=80\,,\ \mu=3.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.949451e+02 & 9.21e-04 & 0 & 0 \\
1 & -1.948537e+02 & 2.88e-03 & 1 & 0 \\
2 & -1.946840e+02 & 4.63e-03 & 1 & 1 \\
3 & -1.946840e+02 & 4.13e-03 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=80\,,\ \mu=3.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.948309e+02 & 1.70e-03 & 1 & 0 \\
2 & -1.946463e+02 & 6.36e-03 & 1 & 1 \\
3 & -1.946463e+02 & 5.11e-03 & 1 & 1 \\
4 & -1.946248e+02 & 7.82e-03 & 2 & 0 \\
\BotRule
\end{tabular}
\caption{Low energy spectrum of the quantum clock model at various values of $\mu = h^{15/28} L$ in the two charge-conjugation sectors at $L=80$.}
\end{table*}

\begin{table*}[h]
\centering
\renewcommand{\arraystretch}{1.3}
\setlength{\tabcolsep}{4pt}

\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=80\,,\ \mu=4.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.949957e+02 & 5.27e-04 & 0 & 0 \\
1 & -1.948383e+02 & 3.26e-03 & 1 & 0 \\
2 & -1.947042e+02 & 4.23e-03 & 1 & 1 \\
3 & -1.947042e+02 & 3.28e-03 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=80\,,\ \mu=4.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.948072e+02 & 1.95e-03 & 1 & 0 \\
2 & -1.946410e+02 & 6.46e-03 & 1 & 1 \\
3 & -1.946410e+02 & 5.89e-03 & 1 & 1 \\
4 & -1.946306e+02 & 7.75e-03 & 2 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=80\,,\ \mu=5.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.950609e+02 & 3.17e-04 & 0 & 0 \\
1 & -1.948294e+02 & 3.72e-03 & 1 & 0 \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=80\,,\ \mu=5.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.947795e+02 & 2.62e-03 & 1 & 0 \\
2 & -1.946420e+02 & 7.13e-03 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=80\,,\ \mu=6.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.951407e+02 & 2.08e-04 & 0 & 0 \\
1 & -1.948427e+02 & 3.23e-03 & 1 & 0 \\
2 & -1.947729e+02 & 2.43e-03 & 1 & 1 \\
3 & -1.947729e+02 & 3.06e-03 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=80\,,\ \mu=6.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.947516e+02 & 3.31e-03 & 1 & 0 \\
2 & -1.946544e+02 & 7.17e-03 & 1 & 1 \\
3 & -1.946544e+02 & 6.60e-03 & 1 & 1 \\
4 & -1.946544e+02 & 5.41e-03 & 2 & 0 \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=80\,,\ \mu=7.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.952350e+02 & 1.52e-04 & 0 & 0 \\
1 & -1.948807e+02 & 2.53e-03 & 1 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=80\,,\ \mu=7.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.947374e+02 & 4.73e-03 & 1 & 0 \\
2 & -1.946804e+02 & 5.66e-03 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=80\,,\ \mu=8.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.953437e+02 & 1.72e-04 & 0 & 0 \\
1 & -1.949370e+02 & 1.91e-03 & 1 & 0 \\
2 & -1.948881e+02 & 1.75e-03 & 1 & 1 \\
3 & -1.948881e+02 & 1.71e-03 & 1 & 1 \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=80\,,\ \mu=8.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.947582e+02 & 4.22e-03 & 1 & 0 \\
2 & -1.947201e+02 & 4.43e-03 & 1 & 1 \\
3 & -1.947201e+02 & 4.33e-03 & 1 & 1 \\
4 & -1.946426e+02 & 7.47e-03 & 2 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=80\,,\ \mu=10.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.956043e+02 & 1.45e-04 & 0 & 0 \\
1 & -1.950950e+02 & 1.22e-03 & 1 & 0 \\
2 & -1.950557e+02 & 1.31e-03 & 1 & 1 \\
3 & -1.950557e+02 & 9.78e-04 & 1 & 1 \\
4 & -1.949521e+02 & 1.62e-03 & 1 & 2 \\
5 & -1.949521e+02 & 1.60e-03 & 1 & 2 \\
6 & -1.948090e+02 & 7.72e-03 & 1 & 3 \\
7 & -1.948082e+02 & 1.84e-02 & 1 & 3 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=80\,,\ \mu=10.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.948692e+02 & 3.09e-03 & 1 & 0 \\
2 & -1.948413e+02 & 2.77e-03 & 1 & 1 \\
3 & -1.948413e+02 & 3.05e-03 & 1 & 1 \\
4 & -1.947637e+02 & 4.12e-03 & 1 & 2 \\
5 & -1.947637e+02 & 4.19e-03 & 1 & 2 \\
6 & -1.946484e+02 & 5.22e-03 & 1 & 3 \\
7 & -1.946484e+02 & 5.32e-03 & 1 & 3 \\
8 & -1.946274e+02 & 1.15e-02 & 2 & 0 \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=80\,,\ \mu=12.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.959225e+02 & 1.50e-04 & 0 & 0 \\
1 & -1.953111e+02 & 7.87e-04 & 1 & 0 \\
2 & -1.952780e+02 & 8.22e-04 & 1 & 1 \\
3 & -1.952780e+02 & 6.55e-04 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=80\,,\ \mu=12.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.950421e+02 & 2.14e-03 & 1 & 0 \\
2 & -1.950188e+02 & 1.91e-03 & 1 & 1 \\
3 & -1.950188e+02 & 1.94e-03 & 1 & 1 \\
4 & -1.949525e+02 & 2.60e-03 & 1 & 2 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=80\,,\ \mu=14.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -1.962981e+02 & 1.43e-04 & 0 & 0 \\
1 & -1.955845e+02 & 4.08e-03 & 1 & 0 \\
2 & -1.955559e+02 & 1.77e-02 & 1 & 1 \\
3 & -1.955560e+02 & 2.02e-03 & 1 & 1 \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=80\,,\ \mu=14.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -1.952731e+02 & 2.59e-03 & 1 & 0 \\
2 & -1.952532e+02 & 2.16e-03 & 1 & 1 \\
3 & -1.952532e+02 & 1.58e-03 & 1 & 1 \\
4 & -1.951953e+02 & 1.71e-03 & 1 & 2 \\
\BotRule
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=96\,,\ \mu=0.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -2.338665e+02 & 4.79e-03 & 0 & 0 \\
1 & -2.338438e+02 & 4.20e-03 & 1 & 0 \\
2 & -2.336736e+02 & 8.54e-03 & 1 & 1 \\
3 & -2.337294e+02 & 9.93e-03 & 2 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=96\,,\ \mu=0.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -2.338438e+02 & 2.22e-03 & 1 & 0 \\
2 & -2.336736e+02 & 6.87e-03 & 1 & 1 \\
3 & -2.336736e+02 & 8.38e-03 & 1 & 1 \\
4 & -2.336398e+02 & 1.19e-02 & 2 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=96\,,\ \mu=0.5\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -2.338666e+02 & 4.76e-03 & 0 & 0 \\
1 & -2.338447e+02 & 4.21e-03 & 1 & 0 \\
2 & -2.336742e+02 & 7.19e-03 & 1 & 1 \\
3 & -2.337294e+02 & 9.93e-03 & 2 & 0 \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=96\,,\ \mu=0.5\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -2.338427e+02 & 2.77e-03 & 1 & 0 \\
2 & -2.336731e+02 & 7.10e-03 & 1 & 1 \\
3 & -2.336731e+02 & 8.28e-03 & 1 & 1 \\
4 & -2.336398e+02 & 1.19e-02 & 2 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=96\,,\ \mu=0.75\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -2.338669e+02 & 4.59e-03 & 0 & 0 \\
1 & -2.338456e+02 & 4.44e-03 & 1 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=96\,,\ \mu=0.75\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -2.338416e+02 & 2.79e-03 & 1 & 0 \\
2 & -2.336725e+02 & 7.82e-03 & 1 & 1 \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=96\,,\ \mu=1.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -2.338677e+02 & 4.46e-03 & 0 & 0 \\
1 & -2.338464e+02 & 4.43e-03 & 1 & 0 \\
2 & -2.336757e+02 & 7.60e-03 & 1 & 1 \\
3 & -2.337295e+02 & 9.92e-03 & 2 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=96\,,\ \mu=1.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -2.338400e+02 & 2.53e-03 & 1 & 0 \\
2 & -2.336717e+02 & 7.30e-03 & 1 & 1 \\
3 & -2.336717e+02 & 8.35e-03 & 1 & 1 \\
4 & -2.336400e+02 & 1.19e-02 & 2 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=96\,,\ \mu=2.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -2.338808e+02 & 2.73e-03 & 0 & 0 \\
1 & -2.338442e+02 & 4.70e-03 & 1 & 0 \\
2 & -2.336817e+02 & 7.16e-03 & 1 & 1 \\
3 & -2.337303e+02 & 9.82e-03 & 2 & 0 \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=96\,,\ \mu=2.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -2.338301e+02 & 2.97e-03 & 1 & 0 \\
2 & -2.336669e+02 & 7.34e-03 & 1 & 1 \\
3 & -2.336669e+02 & 8.94e-03 & 1 & 1 \\
4 & -2.336407e+02 & 1.19e-02 & 2 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=96\,,\ \mu=3.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -2.339100e+02 & 1.50e-03 & 0 & 0 \\
1 & -2.338338e+02 & 4.48e-03 & 1 & 0 \\
2 & -2.336925e+02 & 7.23e-03 & 1 & 1 \\
3 & -2.336925e+02 & 6.24e-03 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=96\,,\ \mu=3.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -2.338148e+02 & 2.91e-03 & 1 & 0 \\
2 & -2.336609e+02 & 8.85e-03 & 1 & 1 \\
3 & -2.336609e+02 & 8.78e-03 & 1 & 1 \\
4 & -2.336429e+02 & 1.18e-02 & 2 & 0 \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=96\,,\ \mu=4.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -2.339522e+02 & 8.67e-04 & 0 & 0 \\
1 & -2.338210e+02 & 5.11e-03 & 1 & 0 \\
2 & -2.337093e+02 & 5.20e-03 & 1 & 1 \\
3 & -2.337395e+02 & 8.89e-03 & 2 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=96\,,\ \mu=4.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -2.337951e+02 & 3.06e-03 & 1 & 0 \\
2 & -2.336565e+02 & 1.09e-02 & 1 & 1 \\
3 & -2.336565e+02 & 8.35e-03 & 1 & 1 \\
4 & -2.336477e+02 & 1.20e-02 & 2 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=96\,,\ \mu=5.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -2.340066e+02 & 5.40e-04 & 0 & 0 \\
1 & -2.338136e+02 & 5.99e-03 & 1 & 0 \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=96\,,\ \mu=5.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -2.337720e+02 & 4.52e-03 & 1 & 0 \\
2 & -2.336573e+02 & 1.03e-02 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=96\,,\ \mu=6.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -2.340731e+02 & 3.45e-04 & 0 & 0 \\
1 & -2.338248e+02 & 5.20e-03 & 1 & 0 \\
2 & -2.337666e+02 & 4.72e-03 & 1 & 1 \\
3 & -2.337666e+02 & 3.69e-03 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=96\,,\ \mu=6.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -2.337487e+02 & 5.42e-03 & 1 & 0 \\
2 & -2.336675e+02 & 1.04e-02 & 1 & 1 \\
3 & -2.336675e+02 & 9.92e-03 & 1 & 1 \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=96\,,\ \mu=7.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -2.341517e+02 & 2.80e-04 & 0 & 0 \\
1 & -2.338566e+02 & 4.22e-03 & 1 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=96\,,\ \mu=7.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -2.337366e+02 & 7.29e-03 & 1 & 0 \\
2 & -2.336890e+02 & 7.31e-03 & 1 & 1 \\
\BotRule
\end{tabular}
\caption{Low energy spectrum of the quantum clock model at various values of $\mu = h^{15/28} L$ in the two charge-conjugation sectors at $L=96$.}
\end{table*}

\begin{table*}[h]
\centering
\renewcommand{\arraystretch}{1.3}
\setlength{\tabcolsep}{4pt}

\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=96\,,\ \mu=8.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -2.342424e+02 & 2.23e-04 & 0 & 0 \\
1 & -2.339035e+02 & 3.13e-03 & 1 & 0 \\
2 & -2.338628e+02 & 3.14e-03 & 1 & 1 \\
3 & -2.338628e+02 & 2.44e-03 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=96\,,\ \mu=8.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -2.337538e+02 & 6.63e-03 & 1 & 0 \\
2 & -2.337220e+02 & 6.81e-03 & 1 & 1 \\
3 & -2.337220e+02 & 6.69e-03 & 1 & 1 \\
4 & -2.336577e+02 & 1.13e-02 & 2 & 0 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=96\,,\ \mu=10.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -2.344597e+02 & 1.65e-04 & 0 & 0 \\
1 & -2.340354e+02 & 8.59e-03 & 1 & 0 \\
2 & -2.340027e+02 & 4.99e-03 & 1 & 1 \\
3 & -2.340028e+02 & 7.94e-03 & 1 & 1 \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=96\,,\ \mu=10.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -2.338460e+02 & 4.93e-03 & 1 & 0 \\
2 & -2.338228e+02 & 4.95e-03 & 1 & 1 \\
3 & -2.338228e+02 & 4.54e-03 & 1 & 1 \\
4 & -2.337581e+02 & 6.63e-03 & 1 & 2 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=96\,,\ \mu=12.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -2.347251e+02 & 1.18e-03 & 0 & 0 \\
1 & -2.342158e+02 & 5.65e-03 & 1 & 0 \\
2 & -2.341883e+02 & 3.27e-03 & 1 & 1 \\
3 & -2.341883e+02 & 2.82e-03 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=96\,,\ \mu=12.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -2.339899e+02 & 4.15e-03 & 1 & 0 \\
2 & -2.339705e+02 & 3.41e-03 & 1 & 1 \\
3 & -2.339705e+02 & 3.41e-03 & 1 & 1 \\
4 & -2.339153e+02 & 4.62e-03 & 1 & 2 \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=96\,,\ \mu=14.0\,,\ C=+$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{+}$ & $\delta \mathtt{E}_{i}^{+}$ & $j$ & $n$ \\
\MidRule
0 & -2.350385e+02 & 1.70e-04 & 0 & 0 \\
1 & -2.344440e+02 & 7.04e-03 & 1 & 0 \\
2 & -2.344204e+02 & 6.04e-03 & 1 & 1 \\
3 & -2.344204e+02 & 4.54e-03 & 1 & 1 \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{c|c|c|c|c}
\TopRule
\multicolumn{5}{c}{$L=96\,,\ \mu=14.0\,,\ C=-$} \\
\BotRule
$i$ & $\mathtt{E}_{i}^{-}$ & $\delta \mathtt{E}_{i}^{-}$ & $j$ & $n$ \\
\MidRule
1 & -2.341817e+02 & 1.60e-02 & 1 & 0 \\
2 & -2.341661e+02 & 1.37e-02 & 1 & 1 \\
3 & -2.341657e+02 & 4.88e-03 & 1 & 1 \\
4 & -2.341175e+02 & 4.90e-03 & 1 & 2 \\
\BotRule
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\TopRule
\multicolumn{3}{|c|}{$L=24\,,\ \mu=8.0$} \\
\BotRule
$\mathsf{w}$ & $V(\mathsf{w})$ & $\delta V(\mathsf{w})$ \\
\MidRule
4 & 2.012132e-01 & 1.03e-04  \\
8 & 3.996440e-01 & 1.03e-04  \\
12 & 5.972413e-01 & 1.03e-04  \\
16 & 7.944358e-01 & 1.03e-04  \\
20 & 9.907450e-01 & 1.03e-04  \\
24 & 1.164693e+00 & 1.03e-04  \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{|c|c|c|c|}
\TopRule
\multicolumn{3}{|c|}{$L=24\,,\ \mu=10.0$} \\
\BotRule
$\mathsf{w}$ & $V(\mathsf{w})$ & $\delta V(\mathsf{w})$ \\
\MidRule
4 & 3.128000e-01 & 3.22e-04  \\
8 & 6.214558e-01 & 3.22e-04  \\
12 & 9.291092e-01 & 3.22e-04  \\
16 & 1.236398e+00 & 3.22e-04  \\
20 & 1.543044e+00 & 3.22e-04  \\
24 & 1.827856e+00 & 3.28e-04  \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{|c|c|c|c|}
\TopRule
\multicolumn{3}{|c|}{$L=24\,,\ \mu=12.0$} \\
\BotRule
$\mathsf{w}$ & $V(\mathsf{w})$ & $\delta V(\mathsf{w})$ \\
\MidRule
4 & 4.483738e-01 & 4.68e-04  \\
8 & 8.911704e-01 & 4.69e-04  \\
12 & 1.332845e+00 & 4.69e-04  \\
16 & 1.774182e+00 & 4.69e-04  \\
20 & 2.215048e+00 & 4.69e-04  \\
24 & 2.634603e+00 & 8.10e-04  \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{|c|c|c|c|}
\TopRule
\multicolumn{3}{|c|}{$L=24\,,\ \mu=14.0$} \\
\BotRule
$\mathsf{w}$ & $V(\mathsf{w})$ & $\delta V(\mathsf{w})$ \\
\MidRule
4 & 6.077639e-01 & 5.80e-04  \\
8 & 1.208491e+00 & 5.79e-04  \\
12 & 1.808025e+00 & 5.79e-04  \\
16 & 2.407247e+00 & 5.79e-04  \\
20 & 3.006129e+00 & 5.79e-04  \\
24 & 3.584148e+00 & 1.07e-02  \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{|c|c|c|c|}
\TopRule
\multicolumn{3}{|c|}{$L=32\,,\ \mu=8.0$} \\
\BotRule
$\mathsf{w}$ & $V(\mathsf{w})$ & $\delta V(\mathsf{w})$ \\
\MidRule
4 & 1.138530e-01 & 1.34e-04  \\
8 & 2.261135e-01 & 1.34e-04  \\
12 & 3.377887e-01 & 1.35e-04  \\
16 & 4.491967e-01 & 1.34e-04  \\
20 & 5.604434e-01 & 1.34e-04  \\
24 & 6.714636e-01 & 1.34e-04  \\
28 & 7.816185e-01 & 1.34e-04  \\
32 & 8.760565e-01 & 1.36e-04  \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{|c|c|c|c|}
\TopRule
\multicolumn{3}{|c|}{$L=32\,,\ \mu=10.0$} \\
\BotRule
$\mathsf{w}$ & $V(\mathsf{w})$ & $\delta V(\mathsf{w})$ \\
\MidRule
4 & 1.770976e-01 & 1.41e-04  \\
8 & 3.517286e-01 & 1.40e-04  \\
12 & 5.255936e-01 & 1.40e-04  \\
16 & 6.991571e-01 & 1.40e-04  \\
20 & 8.725754e-01 & 1.40e-04  \\
24 & 1.045838e+00 & 1.40e-04  \\
28 & 1.218395e+00 & 1.40e-04  \\
32 & 1.375504e+00 & 1.38e-03  \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{|c|c|c|c|}
\TopRule
\multicolumn{3}{|c|}{$L=32\,,\ \mu=12.0$} \\
\BotRule
$\mathsf{w}$ & $V(\mathsf{w})$ & $\delta V(\mathsf{w})$ \\
\MidRule
4 & 2.539904e-01 & 6.47e-04  \\
8 & 5.045379e-01 & 6.47e-04  \\
12 & 7.541680e-01 & 6.47e-04  \\
16 & 1.003478e+00 & 6.47e-04  \\
20 & 1.252653e+00 & 6.47e-04  \\
24 & 1.501721e+00 & 6.47e-04  \\
28 & 1.750203e+00 & 6.47e-04  \\
32 & 1.983548e+00 & 7.43e-03  \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{|c|c|c|c|}
\TopRule
\multicolumn{3}{|c|}{$L=32\,,\ \mu=14.0$} \\
\BotRule
$\mathsf{w}$ & $V(\mathsf{w})$ & $\delta V(\mathsf{w})$ \\
\MidRule
4 & 3.444423e-01 & 1.30e-03  \\
8 & 6.843963e-01 & 1.30e-03  \\
12 & 1.023315e+00 & 1.30e-03  \\
16 & 1.361908e+00 & 1.30e-03  \\
20 & 1.700378e+00 & 1.30e-03  \\
24 & 2.038771e+00 & 1.30e-03  \\
28 & 2.376693e+00 & 1.30e-03  \\
32 & 2.699641e+00 & 1.02e-02  \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{|c|c|c|c|}
\TopRule
\multicolumn{3}{|c|}{$L=48\,,\ \mu=8.0$} \\
\BotRule
$\mathsf{w}$ & $V(\mathsf{w})$ & $\delta V(\mathsf{w})$ \\
\MidRule
6 & 7.615200e-02 & 1.61e-04  \\
12 & 1.512154e-01 & 1.59e-04  \\
18 & 2.258822e-01 & 1.58e-04  \\
24 & 3.003691e-01 & 1.57e-04  \\
30 & 3.747475e-01 & 1.58e-04  \\
36 & 4.489742e-01 & 1.58e-04  \\
42 & 5.226211e-01 & 1.64e-04  \\
48 & 5.858712e-01 & 3.91e-04  \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{|c|c|c|c|}
\TopRule
\multicolumn{3}{|c|}{$L=48\,,\ \mu=10.0$} \\
\BotRule
$\mathsf{w}$ & $V(\mathsf{w})$ & $\delta V(\mathsf{w})$ \\
\MidRule
6 & 1.185266e-01 & 1.82e-04  \\
12 & 2.353552e-01 & 1.82e-04  \\
18 & 3.516640e-01 & 1.83e-04  \\
24 & 4.677693e-01 & 1.82e-04  \\
30 & 5.837776e-01 & 1.82e-04  \\
36 & 6.996813e-01 & 1.80e-04  \\
42 & 8.151069e-01 & 1.80e-04  \\
48 & 9.203349e-01 & 9.49e-04  \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{|c|c|c|c|}
\TopRule
\multicolumn{3}{|c|}{$L=48\,,\ \mu=12.0$} \\
\BotRule
$\mathsf{w}$ & $V(\mathsf{w})$ & $\delta V(\mathsf{w})$ \\
\MidRule
6 & 1.700922e-01 & 1.51e-04  \\
12 & 3.377931e-01 & 1.51e-04  \\
18 & 5.048706e-01 & 1.52e-04  \\
24 & 6.717320e-01 & 1.53e-04  \\
30 & 8.385046e-01 & 1.53e-04  \\
36 & 1.005204e+00 & 1.53e-04  \\
42 & 1.171504e+00 & 1.51e-04  \\
48 & 1.327782e+00 & 8.51e-04  \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{|c|c|c|c|}
\TopRule
\multicolumn{3}{|c|}{$L=48\,,\ \mu=14.0$} \\
\BotRule
$\mathsf{w}$ & $V(\mathsf{w})$ & $\delta V(\mathsf{w})$ \\
\MidRule
6 & 2.307957e-01 & 3.26e-03  \\
12 & 4.584525e-01 & 3.26e-03  \\
18 & 6.854037e-01 & 3.26e-03  \\
24 & 9.121365e-01 & 3.26e-03  \\
30 & 1.138788e+00 & 3.26e-03  \\
36 & 1.365388e+00 & 3.26e-03  \\
42 & 1.591664e+00 & 3.26e-03  \\
48 & 1.807970e+00 & 3.26e-03  \\
\BotRule
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\TopRule
\multicolumn{3}{|c|}{$L=64\,,\ \mu=8.0$} \\
\BotRule
$\mathsf{w}$ & $V(\mathsf{w})$ & $\delta V(\mathsf{w})$ \\
\MidRule
8 & 5.721387e-02 & 1.82e-04  \\
16 & 1.136023e-01 & 1.82e-04  \\
24 & 1.696913e-01 & 1.83e-04  \\
32 & 2.256446e-01 & 1.85e-04  \\
40 & 2.815159e-01 & 1.96e-04  \\
48 & 3.372727e-01 & 2.22e-04  \\
56 & 3.925950e-01 & 2.84e-04  \\
64 & 4.401559e-01 & 1.84e-03  \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{|c|c|c|c|}
\TopRule
\multicolumn{3}{|c|}{$L=64\,,\ \mu=10.0$} \\
\BotRule
$\mathsf{w}$ & $V(\mathsf{w})$ & $\delta V(\mathsf{w})$ \\
\MidRule
8 & 8.907968e-02 & 2.71e-04  \\
16 & 1.768672e-01 & 2.69e-04  \\
24 & 2.642611e-01 & 2.68e-04  \\
32 & 3.515027e-01 & 2.68e-04  \\
40 & 4.386707e-01 & 2.69e-04  \\
48 & 5.257600e-01 & 2.70e-04  \\
56 & 6.124890e-01 & 2.86e-04  \\
64 & 6.916192e-01 & 2.50e-03  \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{|c|c|c|c|}
\TopRule
\multicolumn{3}{|c|}{$L=64\,,\ \mu=12.0$} \\
\BotRule
$\mathsf{w}$ & $V(\mathsf{w})$ & $\delta V(\mathsf{w})$ \\
\MidRule
8 & 1.278724e-01 & 1.80e-04  \\
16 & 2.539211e-01 & 1.80e-04  \\
24 & 3.794974e-01 & 1.79e-04  \\
32 & 5.049111e-01 & 1.79e-04  \\
40 & 6.302583e-01 & 1.79e-04  \\
48 & 7.555511e-01 & 1.78e-04  \\
56 & 8.805406e-01 & 1.76e-04  \\
64 & 9.980791e-01 & 3.83e-03  \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{|c|c|c|c|}
\TopRule
\multicolumn{3}{|c|}{$L=64\,,\ \mu=14.0$} \\
\BotRule
$\mathsf{w}$ & $V(\mathsf{w})$ & $\delta V(\mathsf{w})$ \\
\MidRule
8 & 1.735599e-01 & 1.78e-04  \\
16 & 3.447157e-01 & 1.79e-04  \\
24 & 5.153385e-01 & 1.77e-04  \\
32 & 6.857967e-01 & 1.79e-04  \\
40 & 8.561941e-01 & 1.80e-04  \\
48 & 1.026553e+00 & 1.79e-04  \\
56 & 1.196665e+00 & 1.77e-04  \\
64 & 1.359393e+00 & 4.68e-03  \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{|c|c|c|c|}
\TopRule
\multicolumn{3}{|c|}{$L=80\,,\ \mu=8.0$} \\
\BotRule
$\mathsf{w}$ & $V(\mathsf{w})$ & $\delta V(\mathsf{w})$ \\
\MidRule
8 & 3.673600e-02 & 2.22e-04  \\
16 & 7.295840e-02 & 2.27e-04  \\
24 & 1.089648e-01 & 2.33e-04  \\
32 & 1.448640e-01 & 2.48e-04  \\
40 & 1.807040e-01 & 2.68e-04  \\
48 & 2.165032e-01 & 2.99e-04  \\
56 & 2.522544e-01 & 3.44e-04  \\
64 & 2.878936e-01 & 4.18e-04  \\
72 & 3.231280e-01 & 1.28e-03  \\
80 & 3.525112e-01 & 2.17e-03  \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{|c|c|c|c|}
\TopRule
\multicolumn{3}{|c|}{$L=80\,,\ \mu=10.0$} \\
\BotRule
$\mathsf{w}$ & $V(\mathsf{w})$ & $\delta V(\mathsf{w})$ \\
\MidRule
8 & 5.721413e-02 & 1.99e-04  \\
16 & 1.136037e-01 & 2.01e-04  \\
24 & 1.696941e-01 & 2.02e-04  \\
32 & 2.256525e-01 & 2.01e-04  \\
48 & 3.374045e-01 & 2.17e-04  \\
40 & 2.815469e-01 & 2.05e-04  \\
64 & 4.489725e-01 & 2.73e-04  \\
56 & 3.932293e-01 & 2.38e-04  \\
72 & 5.043525e-01 & 7.63e-04  \\
80 & 5.539981e-01 & 2.62e-03  \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{|c|c|c|c|}
\TopRule
\multicolumn{3}{|c|}{$L=80\,,\ \mu=12.0$} \\
\BotRule
$\mathsf{w}$ & $V(\mathsf{w})$ & $\delta V(\mathsf{w})$ \\
\MidRule
8 & 8.215093e-02 & 2.08e-04  \\
16 & 1.631093e-01 & 2.06e-04  \\
24 & 2.436925e-01 & 2.03e-04  \\
32 & 3.241269e-01 & 2.03e-04  \\
40 & 4.044949e-01 & 2.03e-04  \\
48 & 4.848293e-01 & 2.11e-04  \\
56 & 5.651405e-01 & 2.13e-04  \\
64 & 6.453933e-01 & 2.24e-04  \\
72 & 7.253093e-01 & 2.63e-04  \\
80 & 7.997117e-01 & 6.92e-03  \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{|c|c|c|c|}
\TopRule
\multicolumn{3}{|c|}{$L=80\,,\ \mu=14.0$} \\
\BotRule
$\mathsf{w}$ & $V(\mathsf{w})$ & $\delta V(\mathsf{w})$ \\
\MidRule
8 & 1.115261e-01 & 2.05e-04  \\
16 & 2.214477e-01 & 2.03e-04  \\
24 & 3.309269e-01 & 2.04e-04  \\
32 & 4.402469e-01 & 2.04e-04  \\
40 & 5.495013e-01 & 2.02e-04  \\
48 & 6.587261e-01 & 2.04e-04  \\
56 & 7.679333e-01 & 2.03e-04  \\
64 & 8.771005e-01 & 2.03e-04  \\
72 & 9.859621e-01 & 2.14e-04  \\
80 & 1.089283e+00 & 5.78e-03  \\
\BotRule
\end{tabular}
\\[1em]
\begin{tabular}{|c|c|c|c|}
\TopRule
\multicolumn{3}{|c|}{$L=96\,,\ \mu=8.0$} \\
\BotRule
$\mathsf{w}$ & $V(\mathsf{w})$ & $\delta V(\mathsf{w})$ \\
\MidRule
8 & 2.557248e-02 & 3.01e-04  \\
16 & 5.080320e-02 & 3.07e-04  \\
24 & 7.587264e-02 & 3.25e-04  \\
32 & 1.008576e-01 & 3.60e-04  \\
40 & 1.257926e-01 & 3.93e-04  \\
48 & 1.506960e-01 & 4.40e-04  \\
56 & 1.755763e-01 & 4.84e-04  \\
64 & 2.004307e-01 & 5.41e-04  \\
72 & 2.252429e-01 & 2.85e-03  \\
80 & 2.499408e-01 & 7.42e-04  \\
88 & 2.743171e-01 & 7.53e-03  \\
96 & 2.939818e-01 & 2.31e-03  \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{|c|c|c|c|}
\TopRule
\multicolumn{3}{|c|}{$L=96\,,\ \mu=10.0$} \\
\BotRule
$\mathsf{w}$ & $V(\mathsf{w})$ & $\delta V(\mathsf{w})$ \\
\MidRule
8 & 3.983936e-02 & 2.26e-04  \\
16 & 7.911584e-02 & 2.26e-04  \\
24 & 1.181638e-01 & 2.28e-04  \\
32 & 1.571005e-01 & 2.36e-04  \\
40 & 1.959786e-01 & 2.55e-04  \\
48 & 2.348240e-01 & 2.77e-04  \\
56 & 2.736483e-01 & 3.18e-04  \\
64 & 3.124544e-01 & 3.49e-04  \\
72 & 3.512307e-01 & 3.93e-04  \\
80 & 3.899168e-01 & 4.73e-04  \\
88 & 4.285693e-01 & 1.47e-02  \\
96 & 4.620790e-01 & 3.20e-03  \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{|c|c|c|c|}
\TopRule
\multicolumn{3}{|c|}{$L=96\,,\ \mu=12.0$} \\
\BotRule
$\mathsf{w}$ & $V(\mathsf{w})$ & $\delta V(\mathsf{w})$ \\
\MidRule
8 & 5.721472e-02 & 1.19e-03  \\
16 & 1.136032e-01 & 1.19e-03  \\
24 & 1.696941e-01 & 1.19e-03  \\
32 & 2.256525e-01 & 1.19e-03  \\
40 & 2.815475e-01 & 1.19e-03  \\
48 & 3.374099e-01 & 1.20e-03  \\
56 & 3.932522e-01 & 1.20e-03  \\
64 & 4.490819e-01 & 1.20e-03  \\
72 & 5.048915e-01 & 1.21e-03  \\
80 & 5.606291e-01 & 1.22e-03  \\
88 & 6.160298e-01 & 2.08e-03  \\
96 & 6.674579e-01 & 1.66e-02  \\
\BotRule
\end{tabular}
\hfill
\begin{tabular}{|c|c|c|c|}
\TopRule
\multicolumn{3}{|c|}{$L=96\,,\ \mu=14.0$} \\
\BotRule
$\mathsf{w}$ & $V(\mathsf{w})$ & $\delta V(\mathsf{w})$ \\
\MidRule
8 & 7.768640e-02 & 2.34e-04  \\
16 & 1.542445e-01 & 2.35e-04  \\
24 & 2.304397e-01 & 2.27e-04  \\
32 & 3.064890e-01 & 2.27e-04  \\
40 & 3.824710e-01 & 2.34e-04  \\
48 & 4.584214e-01 & 2.37e-04  \\
56 & 5.343555e-01 & 2.37e-04  \\
64 & 6.102781e-01 & 2.42e-04  \\
72 & 6.861882e-01 & 2.49e-04  \\
80 & 7.620435e-01 & 2.65e-04  \\
88 & 8.375696e-01 & 4.22e-04  \\
96 & 9.088966e-01 & 9.01e-03  \\
\BotRule
\end{tabular}
